Fixed-Parameter Sensitivity Oracles

We combine ideas from distance sensitivity oracles (DSOs) and fixed-parameter tractability (FPT) to design sensitivity oracles for FPT graph problems. An oracle with sensitivity $f$ for an FPT problem $\Pi$ on a graph $G$ with parameter $k$ preprocesses $G$ in time $O(g(f,k) \cdot \textsf{poly}(n))$. When queried with a set $F$ of at most $f$ edges of $G$, the oracle reports the answer to the $\Pi$-with the same parameter $k$-on the graph $G-F$, i.e., $G$ deprived of $F$. The oracle should answer queries in a time that is significantly faster than merely running the best-known FPT algorithm on $G-F$ from scratch. We mainly design sensitivity oracles for the $k$-Path and the $k$-Vertex Cover problem. Following our line of research connecting fault-tolerant FPT and shortest paths problems, we also introduce parameterization to the computation of distance preservers. We study the problem, given a directed unweighted graph with a fixed source $s$ and parameters $f$ and $k$, to construct a polynomial-sized oracle that efficiently reports, for any target vertex $v$ and set $F$ of at most $f$ edges, whether the distance from $s$ to $v$ increases at most by an additive term of $k$ in $G-F$.

==> kpath_tree.tex <==
\begin{tikzpicture}[
    every node/.style = {shape=rectangle, align=center}, 
    level 1/.style={sibling distance={.15\textwidth}},
    level 2/.style={sibling distance={.1\textwidth}}]
    \node {\(N_\emptyset\)\\\(\{a,c,d\}\)}
        child { node {\(N_{(a)}\)\\\(\{b,c,d\}\)}
            child { node {\(N_{(a,b)}\)\\\(\emptyset\)}}
            child { node {\(N_{(a,c)}\)\\\(\emptyset\)}}
            child { node {\(N_{(a,d)}\)\\\(\{b,c,e\}\)}}}
        child { node {\(N_{(c)}\)\\\(\emptyset\)}}
        child { node {\(N_{(d)}\)\\\(\{a,c,e\}\)}
            child { node {\(N_{(d,a)}\)\\\(\{b,c,e\}\)}}
            child { node {\(N_{(d,c)}\)\\\(\emptyset\)}}
            child { node {\(N_{(d,e)}\)\\\(\{a,c,f\}\)}}};
  \end{tikzpicture}
